Robust Test-Time Adaptation in Dynamic Scenarios

Test-time adaptation (TTA) intends to adapt the pretrained model to test distributions with only unlabeled test data streams. Most of the previous TTA methods have achieved great success on simple test data streams such as independently sampled data from single or multiple distributions. However, these attempts may fail in dynamic scenarios of real-world applications like autonomous driving, where the environments gradually change and the test data is sampled correlatively over time. In this work, we explore such practical test data streams to deploy the model on the fly, namely practical test-time adaptation (PTTA). To do so, we elaborate a Robust Test-Time Adaptation (RoTTA) method against the complex data stream in PTTA. More specifically, we present a robust batch normalization scheme to estimate the normalization statistics. Meanwhile, a memory bank is utilized to sample category-balanced data with consideration of timeliness and uncertainty. Further, to stabilize the training procedure, we develop a time-aware reweighting strategy with a teacher-student model. Extensive experiments prove that RoTTA enables continual testtime adaptation on the correlatively sampled data streams. Our method is easy to implement, making it a good choice for rapid deployment. The code is publicly available at https://github.com/BIT-DA/RoTTA

==> (inline-0) <==
\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{contrast}  & Avg. \\

				\midrule

				Source & \underline{9.3} & 58.5 & 72.3 & 34.8 & 42.0 & 54.3 & 72.9 & 30.3 & 46.9 & \underline{26.6} & 65.7 & 41.3 & 25.1 & 26.0 & 46.7 & 43.5 \\

				BN~\cite{BN_Stat} & 71.1 & 75.2 & 76.8 & 74.2 & 73.7 & 80.1 & 79.3 & 77.5 & 73.8 & 77.7 & 77.2 & 73.3 & 73.8 & 72.7 & 71.7 & 75.2 \\

				PL~\cite{PL} & 71.7 & 75.9 & 80.2 & 78.4 & 80.2 & 85.2 & 85.3 & 85.4 & 85.1 & 86.7 & 87.9 & 87.9 & 88.1 & 88.3 & 87.9 & 83.6 \\

				TENT~\cite{tent_wang2020} & 71.6 & 75.9 & 81.3 & 80.5 & 82.3 & 85.6 & 87.1 & 87.0 & 87.1 & 88.1 & 88.2 & 87.8 & 87.9 & 88.3 & 88.2 & 84.4 \\

				LAME~\cite{niid_boudiaf2022parameter} & \bf 5.4 & 56.8 & 73.1 & 29.1 & 37.0 & 50.5 & 71.4 & \bf 22.3 & 42.8 & \bf 18.6 & 65.5 & 37.3 & \bf 18.8 & \underline{20.4} & 43.6 & 39.5 \\

				CoTTA~\cite{cotta} & 75.0 & 79.8 & 83.1 & 83.4 & 83.2 & 84.0 & 84.5 & 83.2 & 83.5 & 83.3 & 83.6 & 83.0 & 83.0 & 83.4 & 83.7 & 82.6 \\

				NOTE~\cite{note} & 10.1 & \underline{29.9} & \underline{47.1} & \bf 23.4 & \underline{28.4} & \underline{48.4} & \underline{46.1} & 41.8 & \underline{26.9} & 36.1 & \underline{37.5} & \underline{25.0} & 25.0 & 23.2 & \bf 14.2 & \underline{30.9} \\

				\midrule

				\method & 10.4 & \bf 26.6 & \bf 37.5 & \underline{23.9} & \bf 17.0 & \bf 40.9 & \bf 39.7 & \underline{30.1} & \bf 18.0 & 29.9 & \bf 30.1 & \bf 23.6 & \underline{21.7} & \bf 17.6 & \underline{19.0} & \bf 25.7\dtplus{+5.2} \\

				\bottomrule[1.2pt]
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{motion}  & Avg. \\

				\midrule

				Source & \underline{30.3} & 65.7 & 42.0 & 41.3 & 46.7 & 26.0 & 46.9 & \underline{26.6} & 72.3 & \underline{9.3} & 54.3 & 72.9 & 58.5 & 25.1 & 34.8 & 43.5 \\

				BN~\cite{BN_Stat} & 77.6 & 75.8 & 73.4 & 74.1 & 73.1 & 72.5 & 72.9 & 77.1 & 77.2 & 72.2 & 79.9 & 79.9 & 75.5 & 74.6 & 72.9 & 75.2 \\

				PL~\cite{PL} & 77.6 & 77.1 & 76.6 & 78.3 & 77.5 & 79.8 & 82.0 & 84.8 & 86.1 & 83.5 & 87.8 & 87.1 & 86.5 & 85.6 & 85.7 & 82.4 \\

				TENT~\cite{tent_wang2020} & 78.5 & 78.2 & 79.2 & 81.8 & 84.8 & 84.8 & 86.4 & 87.3 & 87.9 & 86.7 & 87.3 & 87.8 & 87.2 & 87.5 & 87.1 & 84.8 \\

				LAME~\cite{niid_boudiaf2022parameter} & \bf 22.5 & 65.2 & 37.0 & 37.1 & 44.0 & \bf 20.3 & 41.7 & \bf 18.7 & 72.8 & \bf 5.2 & 51.2 & 71.5 & 57.0 & \bf 19.0 & 29.4 & 39.5 \\

				CoTTA~\cite{cotta} & 78.5 & 81.0 & 82.8 & 84.1 & 84.9 & 83.4 & 83.5 & 83.5 & 84.5 & 83.3 & 84.7 & 84.6 & 83.0 & 84.4 & 83.4 & 83.3 \\

				NOTE~\cite{note} & 35.4 & \underline{36.1} & \underline{22.1} & \bf 21.3 & \bf 11.6 & 24.8 & \underline{24.5} & 36.0 & \underline{37.7} & 18.4 & \underline{49.0} & \underline{47.4} & \underline{43.9} & 30.4 & \underline{29.2} & \underline{31.2} \\

				\midrule

				\method & 33.2 & \bf 33.3 & \bf 19.8 & \underline{24.1} & \underline{24.9} & \underline{20.5} & \bf 16.2 & 31.7 & \bf 28.4 & 11.8 & \bf 43.1 & \bf 36.9 & \bf 32.5 & \underline{20.7} & \bf 20.6 & \bf 26.5\dtplus{+4.7} \\

				\bottomrule[1.2pt]
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{fog}  & Avg. \\

				\midrule

				Source & 46.7 & 46.9 & 72.3 & 65.7 & 25.1 & 41.3 & 54.3 & 42.0 & \underline{26.6} & 30.3 & 58.5 & \underline{9.3} & 72.9 & 34.8 & 26.0 & 43.5 \\

				BN~\cite{BN_Stat} & 72.3 & 72.6 & 76.9 & 77.1 & 74.8 & 73.5 & 80.0 & 73.2 & 77.4 & 78.6 & 76.4 & 71.0 & 79.1 & 73.9 & 71.5 & 75.2 \\

				PL~\cite{PL} & 72.4 & 75.3 & 80.7 & 82.6 & 83.3 & 83.5 & 86.6 & 85.7 & 86.6 & 88.4 & 87.5 & 86.6 & 88.3 & 88.2 & 86.8 & 84.1 \\

				TENT~\cite{tent_wang2020} & 73.5 & 77.9 & 85.5 & 86.9 & 87.6 & 87.8 & 88.3 & 87.7 & 88.6 & 89.2 & 88.5 & 88.5 & 89.3 & 88.6 & 88.6 & 86.4 \\

				LAME~\cite{niid_boudiaf2022parameter} & 43.5 & 42.3 & 73.1 & 65.3 & \bf 19.2 & 37.3 & 51.1 & 36.8 & \bf 18.5 & \bf 22.5 & 56.9 & \bf 5.5 & 71.1 & 29.1 & \underline{20.5} & 39.5 \\

				CoTTA~\cite{cotta} & 79.4 & 80.3 & 83.8 & 83.9 & 83.9 & 83.4 & 85.0 & 83.2 & 85.1 & 84.3 & 83.9 & 83.3 & 84.7 & 83.9 & 82.5 & 83.4 \\

				NOTE~\cite{note} & \bf 9.6 & \underline{21.8} & \underline{40.1} & \bf 31.0 & 25.5 & \underline{22.6} & \underline{44.8} & \underline{22.8} & 33.2 & 39.4 & \underline{33.2} & 18.1 & \underline{50.0} & \underline{28.3} & 29.8 & \underline{30.0} \\

				\midrule

				\method & \underline{18.4} & \bf 17.9 & \bf 38.4 & \underline{31.9} & \underline{23.3} & \bf 19.8 & \bf 40.7 & \bf 17.4 & 31.4 & \underline{29.8} & \bf 27.8 & 11.3 & \bf 43.8 & \bf 19.7 & \bf 18.8 & \bf 26.0\dtplus{+4.0} \\

				\bottomrule[1.2pt]
			\end{tabular}
\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{zoom}  & Avg. \\

				\midrule

				Source & 65.7 & 26.0 & 54.3 & 58.5 & 25.1 & \underline{26.6} & \underline{9.3} & 72.9 & 46.9 & 41.3 & 46.7 & 72.3 & 34.8 & \underline{30.3} & 42.0 & 43.5 \\

				BN~\cite{BN_Stat} & 76.4 & 72.0 & 80.4 & 76.2 & 74.8 & 77.0 & 71.1 & 79.6 & 73.8 & 74.4 & 73.0 & 77.0 & 72.5 & 78.3 & 72.5 & 75.3 \\

				PL~\cite{PL} & 77.0 & 73.3 & 82.4 & 79.8 & 81.0 & 82.3 & 79.5 & 84.4 & 82.7 & 83.5 & 83.5 & 85.5 & 84.8 & 87.0 & 84.5 & 82.1 \\

				TENT~\cite{tent_wang2020} & 76.9 & 74.6 & 82.3 & 81.7 & 82.0 & 84.9 & 84.8 & 87.3 & 86.6 & 87.3 & 87.6 & 89.2 & 88.3 & 88.9 & 87.3 & 84.6 \\

				LAME~\cite{niid_boudiaf2022parameter} & 65.3 & \bf 20.6 & 50.9 & 56.7 & \bf 19.2 & \bf 18.8 & \bf 5.4 & 71.8 & 42.8 & 37.2 & 43.3 & 73.2 & 29.4 & \bf 22.6 & 36.9 & 39.6 \\

				CoTTA~\cite{cotta} & 77.4 & 77.6 & 83.8 & 81.9 & 82.2 & 82.6 & 80.4 & 83.3 & 82.3 & 81.5 & 82.7 & 82.6 & 81.1 & 82.9 & 81.0 & 81.6 \\

				NOTE~\cite{note} & \bf 34.0 & \underline{20.9} & \bf 43.1 & \underline{36.6} & 24.0 & 36.4 & 12.1 & \underline{48.0} & \underline{25.9} & \underline{23.9} & \bf 13.4 & \underline{38.1} & \bf 25.0 & 43.2 & \underline{24.2} & \underline{29.9} \\

				\midrule

				\method & \underline{35.0} & 21.1 & \underline{43.9} & \bf 29.2 & \underline{22.1} & 29.7 & 10.8 & \bf 44.6 & \bf 25.3 & \bf 22.7 & \underline{24.6} & \bf 29.4 & \underline{26.9} & 34.4 & \bf 16.1 & \bf 27.7\dtplus{+2.2} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR10 $\to$ CIFAR10-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar10_order4}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{elastic}  & Avg. \\

				\midrule

				Source & 58.5 & 54.3 & 42.0 & 25.1 & 26.0 & 72.9 & \underline{9.3} & 34.8 & 41.3 & \underline{30.3} & 72.3 & 65.7 & 46.7 & 46.9 & \underline{26.6} & 43.5 \\

				BN~\cite{BN_Stat} & 76.0 & 79.6 & 73.3 & 75.2 & 72.9 & 79.8 & 71.1 & 73.5 & 74.1 & 78.6 & 77.4 & 76.1 & 72.0 & 73.8 & 76.4 & 75.3 \\

				PL~\cite{PL} & 76.7 & 81.3 & 77.4 & 80.3 & 81.2 & 86.3 & 83.3 & 85.9 & 86.2 & 87.7 & 88.1 & 88.4 & 87.4 & 87.6 & 87.7 & 84.4 \\

				TENT~\cite{tent_wang2020} & 76.4 & 80.2 & 77.8 & 81.2 & 83.0 & 87.1 & 85.6 & 87.2 & 87.6 & 88.7 & 88.6 & 88.9 & 88.5 & 88.6 & 88.2 & 85.2 \\

				LAME~\cite{niid_boudiaf2022parameter} & 56.9 & \underline{50.7} & 37.0 & \bf 19.0 & \underline{20.3} & 71.5 & \bf 5.4 & 29.2 & 37.2 & \bf 22.5 & 73.0 & 65.3 & 43.8 & 42.4 & \bf 18.7 & 39.5 \\

				CoTTA~\cite{cotta} & 77.1 & 83.6 & 84.1 & 84.8 & 84.4 & 85.2 & 84.0 & 84.3 & 84.9 & 84.9 & 85.0 & 84.7 & 85.3 & 84.4 & 84.3 & 84.1 \\

				NOTE~\cite{note} & \underline{27.8} & 52.2 & \underline{24.5} & 22.3 & 21.6 & \underline{44.5} & 14.5 & \bf 21.3 & \underline{25.9} & 42.5 & \underline{38.8} & \underline{36.0} & \bf 16.7 & \underline{28.1} & 40.6 & \underline{30.5} \\

				\midrule

				\method & \bf 25.9 & \bf 43.3 & \bf 17.7 & \underline{22.1} & \bf 20.2 & \bf 41.5 & 12.2 & \underline{22.9} & \bf 22.5 & 31.2 & \bf 33.8 & \bf 26.0 & \underline{31.4} & \bf 17.7 & 27.6 & \bf 26.4\dtplus{+4.1} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR10 $\to$ CIFAR10-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar10_order5}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}  & Avg. \\

				\midrule

				Source & 34.8 & 25.1 & 26.0 & 65.7 & 46.9 & 46.7 & 42.0 & \underline{9.3} & 41.3 & \underline{26.6} & 54.3 & 72.3 & 58.5 & 30.3 & 72.9 & 43.5 \\

				BN~\cite{BN_Stat} & 73.2 & 73.4 & 72.7 & 77.2 & 73.7 & 72.5 & 72.9 & 71.0 & 74.1 & 77.7 & 80.0 & 76.9 & 75.5 & 78.3 & 79.0 & 75.2 \\

				PL~\cite{PL} & 73.9 & 75.0 & 75.6 & 81.0 & 79.9 & 80.6 & 82.0 & 83.2 & 85.3 & 87.3 & 88.3 & 87.5 & 87.5 & 87.5 & 88.2 & 82.9 \\

				TENT~\cite{tent_wang2020} & 74.3 & 77.4 & 80.1 & 86.2 & 86.7 & 87.3 & 87.9 & 87.4 & 88.2 & 89.0 & 89.2 & 89.0 & 88.3 & 89.7 & 89.2 & 86.0 \\

				LAME~\cite{niid_boudiaf2022parameter} & 29.5 & \bf 19.0 & \underline{20.3} & 65.3 & 42.4 & 43.4 & 36.8 & \bf 5.4 & 37.2 & \bf 18.6 & 51.2 & 73.2 & 57.0 & \bf 22.6 & 71.3 & 39.5 \\

				CoTTA~\cite{cotta} & 77.1 & 80.6 & 83.1 & 84.4 & 83.9 & 84.2 & 83.1 & 82.6 & 84.4 & 84.2 & 84.5 & 84.6 & 82.7 & 83.8 & 84.9 & 83.2 \\

				NOTE~\cite{note} & \bf 18.0 & 22.1 & 20.6 & \underline{35.6} & \underline{26.9} & \bf 13.6 & \underline{26.5} & 17.3 & \underline{27.2} & 37.0 & \underline{48.3} & \underline{38.8} & \underline{42.6} & 41.9 & \underline{49.7} & \underline{31.1} \\

				\midrule

				\method & \underline{18.1} & \underline{21.3} & \bf 18.8 & \bf 33.6 & \bf 23.6 & \underline{16.5} & \bf 15.1 & 11.2 & \bf 21.9 & 30.7 & \bf 39.6 & \bf 26.8 & \bf 33.7 & \underline{27.8} & \bf 39.5 & \bf 25.2\dtplus{+5.9} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR10 $\to$ CIFAR10-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar10_order6}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{gaussian}  & Avg. \\

				\midrule

				Source & 41.3 & 72.9 & \underline{30.3} & 46.7 & 42.0 & 54.3 & 58.5 & 25.1 & 46.9 & 34.8 & \underline{9.3} & \underline{26.6} & 65.7 & 26.0 & 72.3 & 43.5 \\

				BN~\cite{BN_Stat} & 73.8 & 79.1 & 77.9 & 73.0 & 73.7 & 80.1 & 75.7 & 74.4 & 73.7 & 74.0 & 71.7 & 77.0 & 75.9 & 72.8 & 76.2 & 75.3 \\

				PL~\cite{PL} & 74.2 & 80.9 & 80.4 & 79.5 & 81.8 & 85.9 & 83.9 & 85.1 & 84.7 & 85.9 & 85.9 & 86.7 & 87.2 & 87.0 & 87.8 & 83.8 \\

				TENT~\cite{tent_wang2020} & 73.9 & 80.3 & 81.8 & 81.6 & 83.6 & 86.3 & 85.6 & 85.7 & 86.4 & 87.7 & 87.4 & 88.8 & 88.8 & 88.5 & 88.4 & 85.0 \\

				LAME~\cite{niid_boudiaf2022parameter} & 37.4 & 71.8 & \bf 22.4 & 43.5 & 37.0 & 50.5 & 57.0 & \bf 19.0 & 42.8 & 29.1 & \bf 5.4 & \bf 18.7 & 65.2 & \underline{20.4} & 72.9 & 39.5 \\

				CoTTA~\cite{cotta} & 76.5 & 82.2 & 82.8 & 85.0 & 82.9 & 85.0 & 83.0 & 82.9 & 83.5 & 83.4 & 82.6 & 83.7 & 83.2 & 83.3 & 83.6 & 82.9 \\

				NOTE~\cite{note} & \bf 21.1 & \bf 41.4 & 36.3 & \bf 10.2 & \underline{21.7} & \underline{46.7} & \underline{37.5} & 26.4 & \underline{26.1} & \underline{21.4} & 14.3 & 37.9 & \underline{38.5} & 24.4 & \underline{40.7} & \underline{29.6} \\

				\midrule

				\method & \underline{22.2} & \underline{44.9} & 35.2 & \underline{18.8} & \bf 19.7 & \bf 41.5 & \bf 28.5 & \underline{23.2} & \bf 21.2 & \bf 18.6 & 12.4 & 30.0 & \bf 27.4 & \bf 20.0 & \bf 31.2 & \bf 26.3\dtplus{+3.3} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR10 $\to$ CIFAR10-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar10_order7}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{impulse}  & Avg. \\

				\midrule

				Source & 46.9 & 34.8 & 42.0 & 65.7 & 72.3 & 54.3 & 30.3 & 26.0 & 46.7 & 58.5 & 41.3 & 25.1 & \underline{9.3} & \underline{26.6} & 72.9 & 43.5 \\

				BN~\cite{BN_Stat} & 72.8 & 72.7 & 73.3 & 77.2 & 77.3 & 80.0 & 77.6 & 72.6 & 73.3 & 76.6 & 73.8 & 74.1 & 70.3 & 77.5 & 79.0 & 75.2 \\

				PL~\cite{PL} & 73.2 & 74.6 & 76.5 & 81.7 & 82.8 & 84.6 & 85.1 & 84.6 & 86.2 & 86.4 & 86.1 & 87.1 & 86.8 & 88.4 & 88.1 & 83.5 \\

				TENT~\cite{tent_wang2020} & 73.7 & 74.3 & 77.1 & 82.5 & 84.3 & 86.9 & 87.4 & 86.6 & 88.0 & 88.5 & 88.1 & 88.5 & 88.4 & 89.4 & 88.9 & 84.8 \\

				LAME~\cite{niid_boudiaf2022parameter} & 42.5 & 29.3 & 37.0 & 65.3 & 73.2 & 50.5 & \bf 22.5 & \underline{20.5} & 43.5 & 56.9 & 37.1 & \bf 18.9 & \bf 5.4 & \bf 18.5 & 71.3 & 39.5 \\

				CoTTA~\cite{cotta} & 76.3 & 79.8 & 82.4 & 83.3 & 83.8 & 84.5 & 83.1 & 82.7 & 84.7 & 82.9 & 83.0 & 83.3 & 81.4 & 83.8 & 83.8 & 82.6 \\

				NOTE~\cite{note} & \underline{18.5} & \underline{18.8} & \underline{23.6} & \underline{36.5} & \underline{33.7} & \underline{47.8} & 38.6 & 22.8 & \bf 13.0 & \underline{40.0} & \underline{29.2} & 26.3 & 17.5 & 44.0 & \underline{52.9} & \underline{30.9} \\

				\midrule

				\method & \bf 17.0 & \bf 17.5 & \bf 16.5 & \bf 33.8 & \bf 33.3 & \bf 42.7 & \underline{29.4} & \bf 18.0 & \underline{19.6} & \bf 29.5 & \bf 20.7 & \underline{22.1} & 11.5 & 29.5 & \bf 38.1 & \bf 25.3\dtplus{+5.6} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR10 $\to$ CIFAR10-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar10_order8}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{elastic}  & Avg. \\

				\midrule

				Source & 54.3 & 42.0 & 72.9 & 26.0 & 25.1 & \underline{30.3} & 72.3 & 41.3 & 65.7 & \underline{9.3} & 46.7 & 34.8 & 58.5 & 46.9 & \underline{26.6} & 43.5 \\

				BN~\cite{BN_Stat} & 79.7 & 72.3 & 79.8 & 73.2 & 74.7 & 77.7 & 76.6 & 73.2 & 77.1 & 72.2 & 73.0 & 73.3 & 75.5 & 73.8 & 76.4 & 75.2 \\

				PL~\cite{PL} & 79.6 & 73.2 & 81.3 & 77.3 & 79.1 & 83.0 & 83.2 & 83.0 & 85.5 & 84.3 & 87.0 & 86.9 & 86.4 & 86.5 & 87.6 & 82.9 \\

				TENT~\cite{tent_wang2020} & 79.5 & 74.1 & 84.2 & 82.2 & 84.5 & 86.5 & 86.7 & 85.9 & 87.2 & 86.6 & 86.8 & 87.3 & 86.9 & 87.4 & 87.3 & 84.9 \\

				LAME~\cite{niid_boudiaf2022parameter} & 50.8 & 36.9 & 71.3 & \bf 20.6 & \bf 19.2 & \bf 22.4 & 72.5 & 37.2 & 65.4 & \bf 5.2 & 43.3 & 29.1 & 57.0 & 42.4 & \bf 18.7 & 39.5 \\

				CoTTA~\cite{cotta} & 81.5 & 79.4 & 85.2 & 84.1 & 84.5 & 84.2 & 84.8 & 84.0 & 84.8 & 83.2 & 85.2 & 83.8 & 83.2 & 84.6 & 83.6 & 83.7 \\

				NOTE~\cite{note} & \underline{45.0} & \underline{21.2} & \bf 42.3 & \underline{21.0} & \underline{21.6} & 38.4 & \underline{36.4} & \underline{21.4} & \underline{33.1} & 16.7 & \bf 14.6 & \underline{25.4} & \underline{43.5} & \underline{29.1} & 38.5 & \underline{29.9} \\

				\midrule

				\method & \bf 42.6 & \bf 17.6 & \underline{48.1} & 23.9 & 21.9 & 32.6 & \bf 32.1 & \bf 20.7 & \bf 30.2 & 12.0 & \underline{21.9} & \bf 20.0 & \bf 33.7 & \bf 16.4 & 28.1 & \bf 26.8\dtplus{+3.1} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR10 $\to$ CIFAR10-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar10_order9}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{brightness}  & Avg. \\

				\midrule

				Source & 46.7 & 72.3 & 46.9 & 42.0 & 41.3 & 54.3 & \underline{30.3} & 26.0 & 58.5 & \underline{26.6} & 65.7 & 72.9 & \underline{25.1} & 34.8 & \underline{9.3} & 43.5 \\

				BN~\cite{BN_Stat} & 72.4 & 76.2 & 73.2 & 73.7 & 73.6 & 80.0 & 77.6 & 72.6 & 76.4 & 77.7 & 77.2 & 79.9 & 73.8 & 73.9 & 70.0 & 75.2 \\

				PL~\cite{PL} & 73.0 & 78.2 & 76.7 & 79.7 & 81.6 & 85.6 & 86.0 & 85.3 & 87.2 & 88.2 & 88.3 & 88.9 & 88.5 & 89.2 & 88.2 & 84.3 \\

				TENT~\cite{tent_wang2020} & 73.6 & 80.9 & 83.1 & 85.6 & 87.1 & 88.5 & 88.8 & 88.4 & 89.2 & 89.3 & 89.0 & 89.0 & 89.3 & 89.9 & 89.1 & 86.7 \\

				LAME~\cite{niid_boudiaf2022parameter} & 43.5 & 73.2 & 42.3 & 37.0 & 37.2 & 50.5 & \bf 22.5 & \underline{20.5} & 57.0 & \bf 18.6 & 65.5 & 71.5 & \bf 18.8 & 29.1 & \bf 5.6 & 39.5 \\

				CoTTA~\cite{cotta} & 79.5 & 81.4 & 83.4 & 83.6 & 83.9 & 85.0 & 84.0 & 82.8 & 84.8 & 84.8 & 84.5 & 84.7 & 84.1 & 84.4 & 82.8 & 83.6 \\

				NOTE~\cite{note} & \bf 9.6 & \underline{43.6} & \underline{26.5} & \underline{24.8} & \underline{23.9} & \underline{46.9} & 38.0 & 23.4 & \bf 34.0 & 41.2 & \underline{41.5} & \underline{45.0} & 27.6 & \underline{25.8} & 19.0 & \underline{31.4} \\

				\midrule

				\method & \underline{18.4} & \bf 36.0 & \bf 21.1 & \bf 15.6 & \bf 23.0 & \bf 41.7 & 30.8 & \bf 19.1 & \underline{34.1} & 31.1 & \bf 31.3 & \bf 39.9 & 26.0 & \bf 18.8 & 12.8 & \bf 26.6\dtplus{+4.8} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order0}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{contrast}  & Avg. \\

				\midrule

				Source & 29.5 & 74.7 & 73.0 & \underline{30.8} & 28.8 & 54.1 & \underline{39.4} & 41.2 & 29.3 & 37.2 & 68.0 & 45.8 & 39.5 & 50.3 & 55.1 & 46.4 \\

				BN~\cite{BN_Stat} & 46.5 & 52.0 & 58.6 & 47.4 & 47.4 & 57.6 & 58.2 & 56.9 & 47.0 & 53.4 & 56.0 & 52.5 & 53.1 & 57.7 & \underline{49.1} & 52.9 \\

				PL~\cite{PL} & 48.5 & 60.7 & 77.1 & 85.9 & 91.5 & 95.5 & 95.8 & 96.6 & 96.8 & 96.9 & 97.3 & 97.5 & 97.6 & 97.7 & 97.9 & 88.9 \\

				TENT~\cite{tent_wang2020} & 49.8 & 69.4 & 92.2 & 96.0 & 96.7 & 97.3 & 97.5 & 97.9 & 97.5 & 97.9 & 98.0 & 98.2 & 98.2 & 98.2 & 98.2 & 92.2 \\

				LAME~\cite{niid_boudiaf2022parameter} & \bf 21.7 & 75.1 & 72.7 & \bf 22.9 & \bf 20.6 & \underline{49.0} & \bf 32.1 & \bf 33.3 & \bf 21.2 & \bf 28.0 & 66.8 & \underline{40.0} & \bf 30.6 & \underline{43.9} & 51.3 & \underline{40.6} \\

				CoTTA~\cite{cotta} & 46.8 & \underline{48.4} & \underline{54.7} & 48.7 & 48.6 & 53.5 & 55.4 & 52.8 & 49.8 & 51.8 & \underline{53.5} & 52.9 & 54.1 & 56.7 & 53.6 & 52.1 \\

				NOTE~\cite{note} & 42.6 & 53.0 & 69.9 & 52.1 & 53.3 & 70.4 & 73.1 & 76.7 & 80.8 & 96.0 & 97.7 & 97.1 & 96.6 & 97.2 & 95.8 & 76.8 \\

				\midrule

				\method & \underline{28.4} & \bf 37.3 & \bf 44.6 & 31.9 & \underline{28.3} & \bf 41.8 & 43.6 & \underline{39.9} & \underline{28.0} & \underline{35.2} & \bf 38.2 & \bf 33.7 & \underline{33.0} & \bf 39.5 & \bf 31.0 & \bf 35.6\dtplus{+5.0} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order1}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{motion}  & Avg. \\

				\midrule

				Source & \underline{41.2} & 68.0 & \underline{28.8} & 45.8 & 55.1 & 50.3 & 29.3 & 37.2 & 73.0 & 29.5 & 54.1 & \underline{39.4} & 74.7 & 39.5 & 30.8 & 46.4 \\

				BN~\cite{BN_Stat} & 58.3 & 56.8 & 47.8 & 51.8 & 48.9 & 57.3 & 46.8 & 53.5 & 57.8 & 45.5 & 57.1 & 58.5 & 51.7 & 53.3 & 48.8 & 52.9 \\

				PL~\cite{PL} & 59.4 & 66.3 & 74.9 & 87.5 & 94.2 & 95.5 & 96.2 & 97.1 & 97.4 & 97.2 & 97.5 & 97.7 & 98.0 & 98.2 & 98.2 & 90.4 \\

				TENT~\cite{tent_wang2020} & 62.0 & 79.3 & 91.7 & 95.8 & 96.9 & 97.0 & 97.4 & 97.7 & 97.6 & 97.7 & 97.9 & 97.9 & 98.0 & 97.9 & 97.9 & 93.5 \\

				LAME~\cite{niid_boudiaf2022parameter} & \bf 33.6 & 66.7 & \bf 21.1 & \underline{39.9} & 50.6 & \underline{43.9} & \bf 21.0 & \bf 28.6 & 72.5 & \bf 21.6 & \underline{48.6} & \bf 32.5 & 74.5 & \bf 30.6 & \bf 22.5 & \underline{40.6} \\

				CoTTA~\cite{cotta} & 54.6 & \underline{54.1} & 49.6 & 52.1 & 52.7 & 58.0 & 50.3 & 53.3 & \underline{55.0} & 49.1 & 55.4 & 55.7 & \underline{51.0} & 54.6 & 52.1 & 53.2 \\

				NOTE~\cite{note} & 60.4 & 63.0 & 49.9 & 55.7 & \underline{47.0} & 65.2 & 59.4 & 76.6 & 90.9 & 87.2 & 96.8 & 97.0 & 97.3 & 96.7 & 96.8 & 76.0 \\

				\midrule

				\method & 43.9 & \bf 45.3 & 31.0 & \bf 37.3 & \bf 35.7 & \bf 41.2 & \underline{27.7} & \underline{34.8} & \bf 39.7 & \underline{26.6} & \bf 39.5 & 41.9 & \bf 32.0 & \underline{33.0} & \underline{30.5} & \bf 36.0\dtplus{+4.6} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order2}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{fog}  & Avg. \\

				\midrule

				Source & 55.1 & \underline{29.3} & 73.0 & 68.0 & 39.5 & 45.8 & 54.1 & 28.8 & 37.2 & 41.2 & 74.7 & 29.5 & \underline{39.4} & \underline{30.8} & 50.3 & 46.4 \\

				BN~\cite{BN_Stat} & 49.4 & 47.2 & 58.6 & 56.2 & 52.7 & 52.0 & 57.9 & 46.1 & 54.4 & 57.7 & 50.5 & 46.2 & 58.2 & 47.6 & 58.5 & 52.9 \\

				PL~\cite{PL} & 54.8 & 64.2 & 83.3 & 92.4 & 95.5 & 96.5 & 96.9 & 96.4 & 97.2 & 97.4 & 97.8 & 97.8 & 97.9 & 97.7 & 98.0 & 90.9 \\

				TENT~\cite{tent_wang2020} & 60.2 & 83.1 & 95.2 & 96.5 & 96.9 & 97.3 & 97.0 & 97.3 & 97.8 & 97.8 & 97.6 & 97.9 & 97.8 & 97.9 & 98.1 & 93.9 \\

				LAME~\cite{niid_boudiaf2022parameter} & 51.3 & \bf 21.3 & 72.7 & 66.3 & \bf 30.2 & \underline{40.0} & \underline{48.6} & \bf 20.9 & \bf 27.7 & \bf 33.3 & 75.0 & \bf 21.5 & \bf 32.2 & \bf 22.5 & \underline{43.8} & \underline{40.5} \\

				CoTTA~\cite{cotta} & 52.1 & 48.6 & \underline{55.1} & \underline{52.7} & 53.4 & 51.9 & 55.9 & 49.2 & 53.2 & 52.8 & \underline{49.2} & 49.7 & 56.2 & 50.7 & 58.1 & 52.6 \\

				NOTE~\cite{note} & \bf 39.5 & 45.9 & 68.8 & 61.8 & 57.4 & 58.5 & 71.4 & 66.5 & 80.8 & 90.9 & 94.2 & 94.9 & 97.0 & 95.5 & 96.6 & 74.6 \\

				\midrule

				\method & \underline{41.7} & 30.5 & \bf 44.9 & \bf 40.5 & \underline{35.4} & \bf 34.1 & \bf 40.5 & \underline{28.2} & \underline{34.5} & \underline{39.5} & \bf 31.1 & \underline{26.7} & 43.3 & 31.4 & \bf 38.8 & \bf 36.1\dtplus{+4.4} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order3}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{zoom}  & Avg. \\

				\midrule

				Source & 68.0 & 50.3 & 54.1 & 74.7 & 39.5 & 37.2 & 29.5 & \underline{39.4} & \underline{29.3} & 45.8 & 55.1 & 73.0 & \underline{30.8} & 41.2 & 28.8 & 46.4 \\

				BN~\cite{BN_Stat} & 57.5 & 58.6 & 58.5 & 50.5 & 52.7 & 53.1 & 45.9 & 57.9 & 47.0 & 51.5 & \underline{47.8} & 58.2 & 48.2 & 57.1 & 47.7 & 52.8 \\

				PL~\cite{PL} & 59.5 & 72.9 & 85.1 & 89.6 & 94.5 & 96.8 & 97.1 & 97.9 & 97.8 & 98.0 & 98.3 & 98.2 & 98.0 & 98.0 & 98.2 & 92.0 \\

				TENT~\cite{tent_wang2020} & 60.3 & 81.4 & 95.0 & 96.6 & 97.0 & 97.3 & 97.3 & 97.7 & 97.7 & 97.7 & 97.8 & 97.7 & 97.6 & 97.6 & 97.9 & 93.8 \\

				LAME~\cite{niid_boudiaf2022parameter} & 66.4 & \bf 43.2 & \underline{49.0} & 75.2 & \bf 30.2 & \bf 28.5 & \bf 21.6 & \bf 32.5 & \bf 21.2 & \underline{39.5} & 52.0 & 72.8 & \bf 22.3 & \bf 33.1 & \bf 20.5 & \underline{40.5} \\

				CoTTA~\cite{cotta} & \underline{54.5} & 58.4 & 55.6 & \underline{50.0} & 53.9 & 53.4 & 50.3 & 56.7 & 51.3 & 53.2 & 53.7 & \underline{56.1} & 52.0 & 54.5 & 51.5 & 53.7 \\

				NOTE~\cite{note} & 61.8 & 60.2 & 63.4 & 55.6 & 59.8 & 65.9 & 58.6 & 75.1 & 77.8 & 93.8 & 94.2 & 97.0 & 95.0 & 95.5 & 94.4 & 76.5 \\

				\midrule

				\method & \bf 45.5 & \underline{44.5} & \bf 43.5 & \bf 35.6 & \underline{35.1} & \underline{35.7} & \underline{26.2} & 44.0 & 29.7 & \bf 34.2 & \bf 32.0 & \bf 40.7 & 31.4 & \underline{39.4} & \underline{27.7} & \bf 36.3\dtplus{+4.2} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order4}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{elastic}  & Avg. \\

				\midrule

				Source & 74.7 & 54.1 & \underline{28.8} & 39.5 & 50.3 & \underline{39.4} & 29.5 & 30.8 & 45.8 & 41.2 & 73.0 & 68.0 & 55.1 & 29.3 & 37.2 & 46.4 \\

				BN~\cite{BN_Stat} & 51.7 & 58.6 & 47.8 & 52.9 & 57.1 & 58.2 & 45.9 & 47.6 & 52.9 & 57.8 & 57.5 & 56.7 & \underline{49.5} & 46.1 & 54.0 & 52.9 \\

				PL~\cite{PL} & 52.4 & 68.0 & 73.4 & 87.9 & 93.7 & 96.1 & 95.7 & 96.0 & 96.5 & 96.7 & 97.5 & 97.7 & 97.7 & 97.3 & 97.7 & 89.6 \\

				TENT~\cite{tent_wang2020} & 53.5 & 77.8 & 91.1 & 96.0 & 97.0 & 97.6 & 97.4 & 97.6 & 97.9 & 98.1 & 98.1 & 98.0 & 98.1 & 97.9 & 98.1 & 92.9 \\

				LAME~\cite{niid_boudiaf2022parameter} & 74.8 & \underline{48.2} & \bf 21.1 & \bf 30.6 & \underline{43.4} & \bf 32.5 & \bf 21.6 & \bf 23.0 & \underline{39.6} & \bf 33.3 & 72.7 & 66.5 & 51.5 & \bf 20.7 & \bf 27.5 & \underline{40.5} \\

				CoTTA~\cite{cotta} & \underline{49.3} & 55.1 & 49.1 & 52.9 & 56.8 & 55.7 & 49.5 & 50.0 & 53.6 & 53.4 & \underline{54.9} & \underline{53.9} & 53.8 & 50.1 & 53.5 & 52.8 \\

				NOTE~\cite{note} & 52.2 & 64.9 & 47.5 & 57.0 & 61.9 & 67.3 & 60.4 & 67.8 & 77.4 & 90.6 & 97.1 & 96.8 & 92.8 & 95.9 & 96.6 & 75.1 \\

				\midrule

				\method & \bf 36.4 & \bf 44.4 & 29.7 & \underline{36.5} & \bf 41.0 & 44.1 & \underline{26.8} & \underline{29.5} & \bf 33.0 & \underline{40.3} & \bf 40.3 & \bf 38.2 & \bf 33.9 & \underline{28.5} & \underline{34.9} & \bf 35.8\dtplus{+4.7} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order5}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{impulse}  & Avg. \\

				\midrule

				Source & \underline{30.8} & 39.5 & 50.3 & 68.0 & \underline{29.3} & 55.1 & 28.8 & 29.5 & 45.8 & 37.2 & 54.1 & 73.0 & 74.7 & 41.2 & \underline{39.4} & 46.4 \\

				BN~\cite{BN_Stat} & 48.5 & 54.0 & 58.9 & 56.2 & 46.4 & \underline{48.0} & 47.0 & 45.4 & 52.9 & 53.4 & 57.1 & 58.2 & 51.7 & 57.1 & 58.8 & 52.9 \\

				PL~\cite{PL} & 50.6 & 62.1 & 73.9 & 87.8 & 90.8 & 96.0 & 94.8 & 96.4 & 97.4 & 97.2 & 97.4 & 97.4 & 97.3 & 97.4 & 97.4 & 88.9 \\

				TENT~\cite{tent_wang2020} & 53.3 & 77.6 & 93.0 & 96.5 & 96.7 & 97.5 & 97.1 & 97.5 & 97.3 & 97.2 & 97.1 & 97.7 & 97.6 & 98.0 & 98.3 & 92.8 \\

				LAME~\cite{niid_boudiaf2022parameter} & \bf 22.4 & \bf 30.4 & \underline{43.9} & 66.3 & \bf 21.3 & 51.7 & \bf 20.6 & \bf 21.8 & \underline{39.6} & \bf 28.0 & \underline{48.7} & 72.8 & 74.6 & \bf 33.1 & \bf 32.3 & \underline{40.5} \\

				CoTTA~\cite{cotta} & 49.2 & 52.7 & 56.8 & \underline{53.0} & 48.7 & 51.7 & 49.4 & 48.7 & 52.5 & 52.2 & 54.3 & \underline{54.9} & \underline{49.6} & 53.4 & 56.2 & 52.2 \\

				NOTE~\cite{note} & 45.7 & 53.0 & 58.2 & 65.6 & 54.2 & 52.0 & 59.8 & 63.5 & 74.8 & 91.8 & 98.1 & 98.3 & 96.8 & 97.0 & 98.2 & 73.8 \\

				\midrule

				\method & 31.8 & \underline{36.7} & \bf 40.9 & \bf 42.1 & 30.0 & \bf 33.6 & \underline{27.9} & \underline{25.4} & \bf 32.3 & \underline{34.0} & \bf 38.8 & \bf 38.7 & \bf 31.3 & \underline{38.0} & 42.9 & \bf 35.0\dtplus{+5.5} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order6}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{gaussian}  & Avg. \\

				\midrule

				Source & 45.8 & \underline{39.4} & \underline{41.2} & 55.1 & \underline{28.8} & 54.1 & 74.7 & 39.5 & 29.3 & 30.8 & 29.5 & 37.2 & 68.0 & 50.3 & 73.0 & 46.4 \\

				BN~\cite{BN_Stat} & 52.9 & 58.8 & 57.6 & 48.2 & 47.4 & 57.6 & 50.9 & 52.4 & 47.0 & 47.2 & 45.1 & 54.0 & 56.4 & 57.7 & 58.2 & 52.8 \\

				PL~\cite{PL} & 56.9 & 73.3 & 86.7 & 94.4 & 95.8 & 97.3 & 97.2 & 97.4 & 97.6 & 97.4 & 97.7 & 97.6 & 97.8 & 98.3 & 98.1 & 92.2 \\

				TENT~\cite{tent_wang2020} & 60.1 & 84.2 & 95.7 & 97.2 & 97.4 & 97.9 & 97.8 & 98.0 & 98.1 & 98.2 & 98.3 & 98.4 & 98.4 & 98.4 & 98.4 & 94.4 \\

				LAME~\cite{niid_boudiaf2022parameter} & \bf 39.9 & \bf 32.4 & \bf 33.4 & 51.4 & \bf 20.6 & \underline{49.0} & 74.4 & \bf 31.3 & \bf 21.2 & \bf 22.6 & \bf 21.9 & \bf 28.1 & 66.9 & \underline{43.9} & 72.5 & \underline{40.6} \\

				CoTTA~\cite{cotta} & 51.5 & 55.3 & 54.3 & 51.8 & 49.4 & 55.3 & \underline{50.7} & 54.2 & 51.4 & 50.6 & 49.5 & 53.6 & \underline{55.0} & 57.1 & \underline{55.8} & 53.0 \\

				NOTE~\cite{note} & 51.6 & 60.9 & 60.3 & \underline{45.4} & 54.3 & 70.8 & 68.8 & 75.0 & 75.7 & 87.1 & 94.7 & 95.6 & 96.7 & 96.4 & 97.2 & 75.4 \\

				\midrule

				\method & \underline{40.0} & 46.3 & 42.8 & \bf 36.4 & 29.2 & \bf 42.3 & \bf 33.2 & \underline{34.4} & \underline{28.4} & \underline{29.2} & \underline{26.4} & \underline{34.5} & \bf 38.5 & \bf 39.8 & \bf 39.3 & \bf 36.0\dtplus{+4.6} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order7}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{impulse}  & Avg. \\

				\midrule

				Source & \underline{29.3} & \underline{30.8} & \underline{28.8} & 68.0 & 73.0 & 54.1 & 41.2 & 50.3 & 55.1 & 74.7 & 45.8 & 39.5 & 29.5 & 37.2 & \underline{39.4} & 46.4 \\

				BN~\cite{BN_Stat} & 47.1 & 48.6 & 47.8 & 56.2 & 57.6 & 57.6 & 57.6 & 57.5 & \underline{48.7} & 50.6 & 51.8 & 53.2 & 46.9 & 53.5 & 58.8 & 52.9 \\

				PL~\cite{PL} & 48.8 & 58.7 & 69.9 & 88.0 & 95.1 & 96.6 & 96.7 & 96.9 & 97.4 & 97.4 & 98.2 & 98.2 & 98.2 & 98.3 & 98.5 & 89.1 \\

				TENT~\cite{tent_wang2020} & 51.0 & 67.6 & 85.8 & 95.9 & 97.2 & 97.5 & 97.2 & 97.7 & 98.1 & 97.9 & 97.7 & 97.7 & 98.0 & 98.0 & 98.2 & 91.7 \\

				LAME~\cite{niid_boudiaf2022parameter} & \bf 21.2 & \bf 22.8 & \bf 21.1 & 66.3 & 72.8 & \underline{49.0} & \bf 33.3 & \underline{44.8} & 51.7 & 74.9 & \underline{39.8} & \bf 31.2 & \bf 21.3 & \bf 27.3 & \bf 32.3 & \underline{40.6} \\

				CoTTA~\cite{cotta} & 48.4 & 48.8 & 48.2 & \underline{52.9} & \underline{54.0} & 53.8 & 52.7 & 57.2 & 52.6 & \underline{48.6} & 51.8 & 53.9 & 49.4 & 52.3 & 56.0 & 52.0 \\

				NOTE~\cite{note} & 45.1 & 46.7 & 49.1 & 67.3 & 65.5 & 69.4 & 75.5 & 80.3 & 83.8 & 96.0 & 97.6 & 97.1 & 96.1 & 97.9 & 98.7 & 77.7 \\

				\midrule

				\method & 29.6 & 31.3 & 28.8 & \bf 43.9 & \bf 41.5 & \bf 41.3 & \underline{40.9} & \bf 39.8 & \bf 32.1 & \bf 32.6 & \bf 33.1 & \underline{33.0} & \underline{26.5} & \underline{34.5} & 42.9 & \bf 35.4\dtplus{+5.2} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order8}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{brightness} & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{elastic}  & Avg. \\

				\midrule

				Source & 54.1 & \underline{28.8} & \underline{39.4} & 50.3 & 39.5 & \underline{41.2} & 73.0 & 45.8 & 68.0 & 29.5 & 55.1 & 30.8 & 74.7 & 29.3 & 37.2 & 46.4 \\

				BN~\cite{BN_Stat} & 58.8 & 47.7 & 59.2 & 57.6 & 52.7 & 56.9 & 58.2 & 52.0 & 56.7 & 45.5 & \underline{47.8} & 48.2 & 51.7 & 46.1 & 54.0 & 52.9 \\

				PL~\cite{PL} & 60.1 & 59.5 & 75.1 & 85.7 & 91.5 & 94.6 & 96.5 & 97.1 & 97.4 & 97.3 & 98.0 & 97.7 & 97.9 & 97.8 & 97.7 & 89.6 \\

				TENT~\cite{tent_wang2020} & 61.6 & 71.5 & 91.0 & 95.9 & 96.6 & 97.1 & 96.9 & 97.3 & 97.4 & 97.2 & 97.9 & 98.0 & 98.1 & 97.9 & 97.8 & 92.8 \\

				LAME~\cite{niid_boudiaf2022parameter} & \underline{48.6} & \bf 20.6 & \bf 32.3 & \underline{44.4} & \bf 30.2 & \bf 33.6 & 72.4 & \underline{40.0} & 66.3 & \bf 21.6 & 52.0 & \bf 22.8 & 74.6 & \bf 20.7 & \bf 27.5 & \underline{40.5} \\

				CoTTA~\cite{cotta} & 56.4 & 48.9 & 56.1 & 57.8 & 54.1 & 54.2 & \underline{56.2} & 53.6 & \underline{55.4} & 50.0 & 53.6 & 51.6 & \underline{51.2} & 50.7 & 54.4 & 53.6 \\

				NOTE~\cite{note} & 62.5 & 46.3 & 61.5 & 61.1 & 58.6 & 68.4 & 76.1 & 78.3 & 92.0 & 93.4 & 96.1 & 95.4 & 96.2 & 95.8 & 96.4 & 78.5 \\

				\midrule

				\method & \bf 45.5 & 30.0 & 45.9 & \bf 42.6 & \underline{35.3} & 41.8 & \bf 42.2 & \bf 34.5 & \bf 40.2 & \underline{27.3} & \bf 31.3 & \underline{30.2} & \bf 32.7 & \underline{28.1} & \underline{34.9} & \bf 36.2\dtplus{+4.3} \\

				\bottomrule[1.2pt]
			\end{tabular}
		}
	}
	\VspaceAfter
\end{table*}

\begin{table*}[htb]
	\centering
	\caption{Average classification error of the task CIFAR100 $\to$ CIFAR100-C while continually adapting to different corruptions at the highest severity 5 with correlatively sampled test stream under the proposed setup \setting.}
	\label{table:cifar100_order9}
	\VspaceBefore
	\resizebox{\textwidth}{!}
	{
		\renewcommand{\arraystretch}{0.8}
		{
			\begin{tabular}{l|ccccccccccccccc|c}

				\toprule[1.2pt]

				Time & \multicolumn{15}{l|}{$t\xrightarrow{\hspace*{18.5cm}}$}& \\ \hline

				Method & \rotatebox[origin=c]{45}{contrast} & \rotatebox[origin=c]{45}{gaussian} & \rotatebox[origin=c]{45}{defocus} & \rotatebox[origin=c]{45}{zoom} & \rotatebox[origin=c]{45}{frost} & \rotatebox[origin=c]{45}{glass} & \rotatebox[origin=c]{45}{jpeg} & \rotatebox[origin=c]{45}{fog} & \rotatebox[origin=c]{45}{pixelate} & \rotatebox[origin=c]{45}{elastic} & \rotatebox[origin=c]{45}{shot} & \rotatebox[origin=c]{45}{impulse} & \rotatebox[origin=c]{45}{snow} & \rotatebox[origin=c]{45}{motion} & \rotatebox[origin=c]{45}{brightness}  & Avg. \\

				\midrule

				Source & 55.1 & 73.0 & \underline{29.3} & 28.8 & 45.8 & 54.1 & 41.2 & 50.3 & 74.7 & 37.2 & 68.0 & \underline{39.4} & 39.5 & 30.8 & 29.5 & 46.4 \\

				BN~\cite{BN_Stat} & 49.5 & 58.8 & 47.0 & 46.5 & 52.2 & 57.6 & 57.6 & 57.6 & 51.7 & 53.5 & 56.0 & 58.5 & 53.1 & 47.6 & 46.3 & 52.9 \\

				PL~\cite{PL} & 53.6 & 70.4 & 76.0 & 85.1 & 91.2 & 95.2 & 96.0 & 97.0 & 96.9 & 97.3 & 97.3 & 97.6 & 97.5 & 97.6 & 97.7 & 89.8 \\

				TENT~\cite{tent_wang2020} & 60.2 & 89.1 & 95.0 & 96.2 & 96.9 & 97.0 & 96.5 & 97.0 & 97.0 & 97.2 & 97.6 & 97.8 & 97.5 & 97.9 & 97.7 & 94.0 \\

				LAME~\cite{niid_boudiaf2022parameter} & 51.3 & 72.5 & \bf 21.5 & \bf 21.0 & \underline{39.6} & \underline{49.0} & \bf 33.3 & \underline{44.8} & 74.8 & \bf 28.0 & 66.8 & \bf 32.5 & \bf 30.6 & \bf 22.5 & \bf 21.4 & \underline{40.6} \\

				CoTTA~\cite{cotta} & 52.3 & \underline{55.3} & 49.5 & 48.1 & 52.1 & 54.8 & 52.7 & 56.9 & \underline{50.6} & 52.6 & \underline{53.7} & 55.8 & 54.6 & 50.6 & 50.5 & 52.7 \\

				NOTE~\cite{note} & \bf 39.1 & 64.7 & 48.9 & 50.6 & 59.1 & 70.1 & 71.7 & 75.0 & 85.2 & 95.7 & 96.9 & 98.4 & 96.0 & 95.9 & 94.9 & 76.1 \\

				\midrule

				\method & \underline{41.4} & \bf 46.2 & 30.5 & \underline{28.5} & \bf 36.0 & \bf 40.9 & \underline{40.5} & \bf 39.6 & \bf 33.0 & \underline{35.0} & \bf 38.2 & 43.1 & \underline{33.9} & \underline{30.7} & \underline{27.1} & \bf 36.3\dtplus{+4.3} \\

				\bottomrule[1.2pt]
			\end{tabular}
